Method to search for the triple-neutron state in an electron scattering experiment

An electron scattering experiment to search for the trineutron state $^3n$ by reaction ${\rm ^4He}(e,~e'p\pi^{+})^{3}n$ is designed for the A1 facility at Mainzer Microtron. The detailed principles, setup, and simulation of this experiment are presented. With the momenta of the scattered electron, the produced proton and $\pi^+$ from the reaction measured by three spectrometers with their triple coincidence, the missing mass spectrum of $^3n$ can be obtained. The production rate of $^3n$ based on the cross section of the reaction and a MC simulation is estimated to be about 1.5 per day, which can provide a confidence level of the signal greater than 5$\sigma$ with a beam time longer than 16 days. According to a MC simulation that evaluates the energy losses of particles in materials and the performance of three spectrometers, the estimated resolution and the predicted shape of the missing mass spectrum are presented. This work provides a new experimental concept for the search for multineutron states in future experiments with an electron beam.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

